A Hybrid UKF with Explicit Drivetrain Modeling for Low-Velocity State Estimation of Electric Vehicles

Longitudinal velocity is a core input for vehicle control, driver-assistance, and automated driving functions. Production wheel-speed sensors deliver only a few pulses per revolution, so they lose resolution below 1 km/h, the regime in which automated parking and traffic-jam assistance operate. The motor speed from the electric machine's resolver stays finely resolved down to standstill but reaches the wheels only through a compliant drivetrain. We therefore estimate the longitudinal velocity with an unscented Kalman filter (UKF) on a double-track model adapted to low velocities and incorporate the motor speed along two routes, one purely physical and one hybrid. The first augments the model with an explicit torsional spring-damper drivetrain, making the motor speed a state of the estimator. The second feeds the output of a neural network-based virtual wheel-speed sensor into the UKF as a pseudo-measurement. Both routes are compared against two baselines, a wheel-speed-only configuration and one that adds the motor-speed sensor but treats the driveline as rigid. Because the model is numerically stiff near standstill, the comparison rests on a systematic study of explicit and semi-implicit discretization schemes. All four configurations are evaluated against an inertial reference in real-world test drives with two distinct series-production electric vehicles, anonymized as Vehicle A and Vehicle B for confidentiality. Below 1 km/h, both proposed estimators lower the velocity root-mean-square error by at least 54% and 45% against both baselines on Vehicle A. Carried over zero-shot to Vehicle B without re-tuning on target-vehicle data, they lower it by at least 41% and 51%. Both estimators therefore carry across vehicles without a new identification campaign.

==> images/fig_architecture.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  >={Latex[length=2mm,width=1.6mm]},
  grp/.style   ={rounded corners=2pt, draw=cInk!55, line width=0.4pt, fill=cFill,
                 align=left, inner sep=2.5pt, font=\scriptsize, text width=2.85cm},
  branch/.style={rounded corners=2pt, draw, line width=0.7pt, align=left,
                 text width=4.45cm, inner sep=2.5pt, minimum height=0.85cm,
                 font=\scriptsize},
  kstep/.style ={rounded corners=2pt, draw=cInk, line width=0.5pt, fill=white,
                 align=center, inner sep=2pt, font=\scriptsize, text width=3.60cm},
  tile/.style  ={rounded corners=1.5pt, draw=cInk!70, line width=0.4pt, fill=white,
                 align=center, inner sep=1.2pt, font=\scriptsize, text width=1.20cm,
                 minimum height=0.40cm},
  flow/.style  ={-{Latex[length=2mm,width=1.6mm]}, line width=0.7pt, rounded corners=3pt},
  trunk/.style ={-{Latex[length=2mm,width=1.6mm]}, line width=1.0pt, draw=cInk!60,
                 rounded corners=3pt},
  feed/.style  ={draw=cInk!60, line width=0.6pt, rounded corners=3pt},
  hop/.style   ={draw=white, line width=2.8pt},
]

\def\yW{4.55}\def\yR{3.55}\def\yE{2.55}\def\yG{1.55}

\node[branch, draw=cWheels, fill=cWheels!8] (vW) at (6.49,\yW) {%
  \textbf{\textcolor{cWheels}{Wheels}}\, wheel speeds only \hfill lowest rung\\
  motor-speed row off, $R\!\to\!\infty$};
\node[branch, draw=cRigid, fill=cRigid!8] (vR) at (6.49,\yR) {%
  \textbf{\textcolor{cRigid}{Rigid}}\, rigid driveline \hfill baseline\\
  $\omega_{\mathrm{EM}}$ measured, slaved to $i_{\mathrm{g}}\omega_{\mathrm{d}}$};
\node[branch, draw=cElastic, fill=cElastic!10, line width=1.0pt] (vE) at (6.49,\yE) {%
  \textbf{\textcolor{cElastic}{Elastic}}\, torsion model \hfill proposed\\
  two-mass oscillator inside $\mm{f}$};
\node[branch, draw=cGRUink, fill=cGRU!18, line width=1.0pt] (vG) at (6.49,\yG) {%
  \textbf{\textcolor{cGRUink}{GRU}}\, virtual sensor \hfill proposed\\
  $(\omega_{\mathrm{rl}},\omega_{\mathrm{rr}},\omega_{\mathrm{EM}})\!\to\!\hat v_{\mathrm{wheel}}$};

\node[grp, fill=white, draw=cInk, anchor=north] (sd) at (1.60,4.975) {\textbf{Added signal}\\[1pt]
  $\omega_{\mathrm{EM}}$ (resolver)};
\node[grp, anchor=south] (sv) at (1.60,1.125) {\textbf{Conventional signals}\\[1pt]
  $\dot\psi,\ a_x,\ a_y$ (IMU)\\ $\omega_{\mathrm{fl}}\dots\omega_{\mathrm{rr}}$ (wheel speeds)\\
  $\delta$, $M_{\mathrm{b}}$ (steering, brake)\\ $M_{\mathrm{EM}}$ (motor torque)};

\draw[flow, cInk!75] (sd.east |- 0,\yW) -- (4.09,\yW);
\draw[cInk!75, line width=0.7pt] (3.62,\yW) -- (3.62,\yG);
\foreach \y in {\yR,\yE,\yG} \draw[flow, cInk!75] (3.62,\y) -- (4.09,\y);
\foreach \y in {\yW,\yR,\yE} \fill[cInk!75] (3.62,\y) circle (1.0pt);
\node[font=\scriptsize, text=cInk, anchor=south] at (3.58,4.63) {$\omega_{\mathrm{EM}}$};

\node[rounded corners=3pt, draw=cInk, line width=0.6pt, fill=cFill,
      minimum width=6.60cm, minimum height=3.90cm] (core) at (13.91,3.00) {};
\node[anchor=north] at (core.north) [yshift=-3pt] {\textbf{Square-root UKF core}};

\node[rounded corners=2pt, draw=cInk!45, line width=0.4pt, fill=white,
      minimum width=1.65cm, minimum height=2.15cm] (zbox) at (11.73,2.35) {};
\node[font=\scriptsize, text=cInk, anchor=south] at (11.73,3.48) {measurements $\mm{z}$};
\node[tile] (t1) at (11.73,3.07) {$\dot\psi, a_x, a_y$};
\node[tile] (t2) at (11.73,2.62) {$\omega_{\mathrm{fl}},\omega_{\mathrm{fr}}$};
\node[tile, draw=cGRUink, line width=0.7pt] (t3) at (11.73,2.13) {$\omega_{\mathrm{rl}},\omega_{\mathrm{rr}}$};
\node[tile, draw=cRigid, line width=0.7pt] (t4) at (11.73,1.64) {$\omega_{\mathrm{EM}}$};

\node[kstep] (pred) at (14.85,3.90)
  {\textbf{predict}\ \ $\dot{\mm{x}}=\mm{f}(\mm{x},\mm{u})$\\[1pt]
   $\mm{x}=[\dot\psi, v_x, v_y, \omega_{\mathrm{fl}}\dots\omega_{\mathrm{rr}},$\\
   $\omega_{\mathrm{EM}}, \Delta\theta]$};
\node[kstep] (upd) at (14.85,2.35)
  {\textbf{update}\ \ $\hat{\mm{z}}=\mm{h}(\mm{x},\mm{u})$\\[1pt] innovation correction};
\draw[flow, cInk] (pred.south) -- (upd.north);
\draw[flow, cInk] (upd.east) -- ++(0.32,0) coordinate (fbx) |- (pred.east)
  node[pos=0.28, anchor=east, font=\scriptsize, text=cInk, xshift=-1.5pt] {$\hat{\mm{x}}$};
\draw[flow, cInk] (zbox.east) -- (upd.west);

\fill[cInk] (fbx |- 0,3.00) circle (1.1pt);
\draw[flow, line width=1.0pt, cInk] (fbx |- 0,3.00) -- (17.90,3.00);
\node[anchor=south] at (17.55,3.06) {$\hat v_x$};

\draw[trunk] (sv.south) -- (1.60,0.80) -- (11.73,0.80) -- (zbox.south);
\draw[trunk] (11.73,0.80) -- (12.85,0.80) -- (12.85,1.05);
\node[font=\scriptsize, text=cInk, anchor=west] at (12.93,0.95) {$\mm{u}$};
\foreach \p in {(6.49,0.80),(11.73,0.80)} \fill[cInk!60] \p circle (1.1pt);
\draw[feed, {-Latex[length=1.8mm,width=1.4mm]}] (6.49,0.80) -- ([yshift=-1pt]vG.south);
\node[font=\scriptsize, text=cInk, anchor=west] at (6.60,0.97) {$\omega_{\mathrm{rl}},\omega_{\mathrm{rr}}$};
\node[font=\scriptsize, text=cInk, anchor=north] at (7.20,0.73)
  {production measurements and inputs $\mm{u}$: identical in all variants};

\draw[flow, cGRUink, line width=1.0pt] (vG.east) -- (9.30,\yG) -- (9.30,2.13) -- (t3.west);
\draw[hop] (10.00,2.00) -- (10.00,2.26);
\draw[flow, cRigid] (vR.east) -- (10.00,\yR) -- (10.00,1.54) -- ([yshift=-2.9pt]t4.west);
\draw[hop] (9.65,3.42) -- (9.65,3.68);
\draw[flow, cElastic, line width=1.0pt] (vE.east) -- (9.65,\yE) -- (9.65,3.90) -- (pred.west);
\draw[hop] (10.40,2.00) -- (10.40,2.26);
\draw[cWheels, densely dashed, line width=0.7pt, rounded corners=3pt]
  (vW.east) -- (10.40,\yW) -- (10.40,1.74) -- ([yshift=+2.9pt]t4.west);
\node[cWheels, font=\scriptsize\bfseries, fill=white, inner sep=0.5pt] at (10.40,3.05) {$\times$};

\end{tikzpicture}


==> images/fig_concept.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00000433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90483691)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_concept.pdf}}%
    \put(0.11012373,0.71473568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0.17705286,0.71473568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TM\end{tabular}}}}%
    \put(0.25860518,0.71473568){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EM\end{tabular}}}}%
    \put(0.25860518,0.77154107){\color[rgb]{0,0.43529412,0.5372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\omega_{\mathrm{EM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_concept.pdf}}%
    \put(0.11462317,0.82497189){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{\mathrm{rl}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_concept.pdf}}%
    \put(0.11316085,0.61799777){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{\mathrm{rr}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_concept.pdf}}%
    \put(0.00506187,0.83509563){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_concept.pdf}}%
    \put(0.24026996,0.53138359){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize reference\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_concept.pdf}}%
    \put(0.43318336,0.53138359){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize wheel speeds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_concept.pdf}}%
    \put(0.67266589,0.53138359){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize motor speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_concept.pdf}}%
    \put(0.00506187,0.46276718){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_concept.pdf}}%
    \put(0.08380202,0.46051745){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Wheels} baseline\end{tabular}}}}%
    \put(0.08380202,0.43239597){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize no motor speed\end{tabular}}}}%
    \put(0.08380202,0.37952757){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Elastic} model-based\,\textcolor{black}{\textbf{\large$\star$}}\end{tabular}}}}%
    \put(0.08380202,0.35140609){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize drivetrain torsion state\end{tabular}}}}%
    \put(0.08380202,0.29853769){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GRU} data-driven\,\textcolor{black}{\textbf{\large$\star$}}\end{tabular}}}}%
    \put(0.08380202,0.2704162){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize virtual wheel-speed sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_concept.pdf}}%
    \put(0.64623171,0.43914511){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{UKF}\end{tabular}}}}%
    \put(0.64623171,0.3874016){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}low-velocity\end{tabular}}}}%
    \put(0.64623171,0.35365581){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}double-track\end{tabular}}}}%
    \put(0.64623171,0.31991003){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_concept.pdf}}%
    \put(0.85995499,0.36265468){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat v_x$\end{tabular}}}}%
    \put(0.97244089,0.2546682){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize \textcolor{black}{\textbf{\large$\star$}}\,proposed here\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_concept.pdf}}%
    \put(0.00506187,0.175928){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_concept.pdf}}%
    \put(0.4831271,0.13363335){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}same params\end{tabular}}}}%
    \put(0.23003374,0.00674922){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}tuned on \textbf{Vehicle\,A}\end{tabular}}}}%
    \put(0.73622045,0.00674922){\color[rgb]{0.15294118,0.19215686,0.24705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}zero-shot on \textbf{Vehicle\,B}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/model_drivetrain.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00000433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37120359)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_drivetrain.pdf}}%
    \put(0.14623172,0.17796219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_{\mathrm{EM}}$\end{tabular}}}}%
    \put(0.13335279,0.34964549){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{\mathrm{EM}}$\end{tabular}}}}%
    \put(0.14623172,0.02020071){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\omega_{\mathrm{EM}}$\end{tabular}}}}%
    \put(0.29246344,0.17796219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$i_{\mathrm{g}}$\end{tabular}}}}%
    \put(0.52305961,0.27694971){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{S}}$\end{tabular}}}}%
    \put(0.52305961,0.083474){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{\mathrm{S}}$\end{tabular}}}}%
    \put(0.63759355,0.2435261){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\theta$\end{tabular}}}}%
    \put(0.74240719,0.22834645){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M_{\mathrm{S}}$\end{tabular}}}}%
    \put(0.80933628,0.17796219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_{\mathrm{w}}$\end{tabular}}}}%
    \put(0.85826774,0.31046119){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_{\mathrm{d}}$\end{tabular}}}}%
    \put(0.86164226,0.09786277){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_x$\end{tabular}}}}%
    \put(0.52305961,0.04972822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}half-shaft\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/model_tire.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00000433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38245219)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_tire.pdf}}%
    \put(0.24364812,0.34829826){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{\mathrm{d},i}$\end{tabular}}}}%
    \put(0.37408363,0.3195463){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{\mathrm{b},i}$\end{tabular}}}}%
    \put(0.44210646,0.24100457){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{\mathrm{r},i}$\end{tabular}}}}%
    \put(0.42948367,0.07059696){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{i,x}$\end{tabular}}}}%
    \put(0.32078741,0.01659947){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{i,z}$\end{tabular}}}}%
    \put(0.2801507,0.21756176){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_i$\end{tabular}}}}%
    \put(0.43301598,0.14184018){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v^{\mathrm{T}}_{i,x}$\end{tabular}}}}%
    \put(0.31312691,0.16084877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{\mathrm{w}}$\end{tabular}}}}%
    \put(0.13353602,0.24363814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_0$\end{tabular}}}}%
    \put(0.11223808,0.13788905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\mathrm{stat}}$\end{tabular}}}}%
    \put(0.10355096,0.34506448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.51986917,0.3492591){\color[rgb]{0,0,0}\transparent{0.97647101}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.54727056,0.27736437){\color[rgb]{0.90588235,0.48235294,0.16078431}\rotatebox{28.50846}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{i,x}$\end{tabular}}}}}%
    \put(0.55234691,0.16656891){\color[rgb]{0.90588235,0.48235294,0.16078431}\rotatebox{27.257147}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{i,y}$\end{tabular}}}}}%
    \put(0.72845672,0.31900116){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_i$\end{tabular}}}}%
    \put(0.67618585,0.32387588){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.62736948,0.30796297){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.85765876,0.29844305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.87179125,0.19664286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.83733513,0.23164152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.81927758,0.13697265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.87208655,0.25738172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathrm{CS})_{\mathrm{T}}$\end{tabular}}}}%
    \put(0.87221631,0.15029508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathrm{CS})_{\mathrm{V}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/model_vehicle.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00000433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56242969)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_vehicle.pdf}}%
    \put(0.29453181,0.43339671){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{rl},x}$\end{tabular}}}}%
    \put(0.29543779,0.06556525){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{rr},x}$\end{tabular}}}}%
    \put(0.80605322,0.15181179){\color[rgb]{0.90588235,0.48235294,0.16078431}\rotatebox{15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{fr},y}$\end{tabular}}}}}%
    \put(0.89908627,0.12472659){\color[rgb]{0.90588235,0.48235294,0.16078431}\rotatebox{15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{fr},x}$\end{tabular}}}}}%
    \put(0.80161033,0.51380823){\color[rgb]{0.90588235,0.48235294,0.16078431}\rotatebox{15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{fl},y}$\end{tabular}}}}}%
    \put(0.8984018,0.49401173){\color[rgb]{0.90588235,0.48235294,0.16078431}\rotatebox{15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{fl},x}$\end{tabular}}}}}%
    \put(0.19775708,0.51193852){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{rl},y}$\end{tabular}}}}%
    \put(0.19695179,0.14234901){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{rr},y}$\end{tabular}}}}%
    \put(0.37993196,0.26872081){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{air}}$\end{tabular}}}}%
    \put(0.32679007,0.20899151){\color[rgb]{0,0,0}\transparent{0.988235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{\mathrm{r}}$\end{tabular}}}}%
    \put(0.63882353,0.27070797){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_x$\end{tabular}}}}%
    \put(0.92796032,0.44787337){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.92441064,0.08000055){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.50439548,0.35778581){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_y$\end{tabular}}}}%
    \put(0.55296688,0.26677182){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.44076818,0.21178484){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot\psi$\end{tabular}}}}%
    \put(0.63391467,0.20812415){\color[rgb]{0,0,0}\transparent{0.988235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{\mathrm{f}}$\end{tabular}}}}%
    \put(0.92783949,0.2521328){\color[rgb]{0,0,0}\transparent{0.988235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{\mathrm{f}}$\end{tabular}}}}%
    \put(0.08652749,0.25213278){\color[rgb]{0,0,0}\transparent{0.988235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_{\mathrm{r}}$\end{tabular}}}}%
    \put(0.50268428,0.14677174){\color[rgb]{0,0,0}\transparent{0.988235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CG\end{tabular}}}}%
    \put(0.50261502,0.11453219){\color[rgb]{0,0,0}\transparent{0.988235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$, $I_z$\end{tabular}}}}%
  \end{picture}%
\endgroup%

